A Web of Things Architecture for Digital Twin Creation and Model-Based Reinforcement Control

Internet of Things (IoT) devices are available in a multitude of scenarios, and provide constant, contextual data which can be leveraged to automatically reconfigure and optimize smart environments. To realize this vision, Artificial Intelligence (AI) and deep learning techniques are usually employed, however they need large quantity of data which is often not feasible in IoT scenarios. Digital Twins (DTs) have recently emerged as an effective way to replicate physical entities in the digital domain, to allow for simulation and testing of models and services. In this paper, we present a novel architecture based on the emerging Web of Things (WoT) standard, which provides a DT of a smart environment and applies Deep Reinforcement Learning (DRL) techniques on real time data. We implement our system in a real deployment, and test it along with a legacy system. Our findings show that the benefits of having a digital twin, specifically for DRL models, allow for faster convergence and finer tuning.

==> fig/bagno_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twidth,
height=\theight,
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
xlabel={Hour},
ylabel={Day},
ytick={0,1,2,3,4,5,6},
yticklabels={Sun,Sat,Fri,Thu,Wed,Tue,Mon},
xtick={0,12,24,36,48,60,72,84},
xticklabels={0,3,6,9,12,15,18,21},
x grid style={darkgray176},
xmin=0, xmax=95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=6,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=95, ymin=0, ymax=6] {fig/bagnoprob-000.png};
\end{axis}

\end{tikzpicture}


==> fig/camera_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twidth,
height=\theight,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
xlabel={Hour},
ylabel={Day},
ytick={0,1,2,3,4,5,6},
yticklabels={Sun,Sat,Fri,Thu,Wed,Tue,Mon},
xtick={0,12,24,36,48,60,72,84},
xticklabels={0,3,6,9,12,15,18,21},
x grid style={darkgray176},
xmin=0, xmax=95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=6,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=95, ymin=0, ymax=6] {fig/cameraprob-000.png};
\end{axis}

\end{tikzpicture}


==> fig/convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={epoch},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 0.778567760935426
1 0.839267140772939
2 0.885213991118967
3 0.891833890633285
4 0.890796412572265
5 0.893564084227383
6 0.890383264112472
7 0.8962375
8 0.8887125
9 0.889075400801003
10 0.891556107774377
11 0.889064692443609
12 0.885260862725973
13 0.894668731319904
14 0.889697747260332
15 0.887678125
16 0.895496875
17 0.887885615053773
18 0.892211947634816
19 0.890032382777333
20 0.890124718180299
};
\addplot [semithick, steelblue31119180, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
0 0.761860295161605
1 0.823603789404035
2 0.843025
3 0.83785
4 0.83944375
5 0.841946875
6 0.84379375
7 0.839840625
8 0.83736875
9 0.8443875
10 0.840621875
11 0.837675
12 0.84088125
13 0.845146875
14 0.83985625
15 0.8418375
16 0.836453125
17 0.842334375
18 0.8387
19 0.840990625
20 0.843775
};
\addplot [semithick, steelblue31119180, dash pattern=on 1pt off 1pt, forget plot]
table {%
0 -0.096565625
1 -0.1258125
2 -0.037065625
3 -0.143268346597254
4 -0.02840625
5 -0.148966569533944
6 -0.031109375
7 -0.159065391346812
8 -0.158798532263935
9 -0.155524057799578
10 -0.0491341657936573
11 -0.00805017852783203
12 -0.026859375
13 -0.026278125
14 -0.044790625
15 -0.023996875
16 -0.050453125
17 -0.07369375
18 -0.043165625
19 -0.0639125
20 -0.063721875
};
\addplot [semithick, steelblue31119180, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, forget plot]
table {%
0 0.801003125
1 0.80028125
2 0.80281875
3 0.8094625
4 0.80245625
5 0.80866875
6 0.80744375
7 0.8043
8 0.80775
9 0.8041375
10 0.8014
11 0.8058
12 0.79975
13 0.80465
14 0.8069875
15 0.8032375
16 0.80264375
17 0.8064875
18 0.80605
19 0.8002
20 0.8021375
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 -2.00162814205438
1 0.585030562438071
2 0.587110215573013
3 0.0891421713098884
4 0.612876941755414
5 0.604100960019231
6 0.230519089575112
7 0.593648820462823
8 0.559632572495937
9 0.601960010790825
10 0.58836998090446
11 0.578328314274549
12 0.598010989692807
13 0.588747897186875
14 0.590305218048394
15 0.615499094152451
16 0.58460543654412
17 0.140323846200109
18 0.425416442215443
19 0.520582495310903
20 0.515761039443314
};
\addplot [semithick, darkorange25512714, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
0 -0.109024729193747
1 0.2841125
2 -0.101003103773296
3 -0.129775631916523
4 -0.0818625
5 -0.1005875
6 -0.08755
7 -0.0907056638240814
8 -0.0872048666417599
9 -0.0906270995765924
10 -0.09695625
11 -0.092459375
12 -0.0911421605035663
13 -0.0963215770587325
14 -0.088453125
15 -0.0834813013389707
16 -0.0819375244900584
17 -0.08955625
18 -0.096046875
19 -0.092421875
20 -0.092925
};
\addplot [semithick, darkorange25512714, dash pattern=on 1pt off 1pt, forget plot]
table {%
0 -1.51780726803541
1 -1.04148389144093
2 -0.340005775122344
3 0.0516827210053802
4 0.248449690109491
5 0.191030041603744
6 0.142276085963845
7 -0.0816636589258909
8 -0.173853753633797
9 -0.12423350802809
10 -0.0841854306221008
11 -0.0187173840910196
12 -0.522283176396787
13 -0.591913337685168
14 -0.0218347756564617
15 -0.065122909322381
16 -0.13656712294817
17 -0.277242843337357
18 -0.0243036777660251
19 -0.103303740368783
20 -0.104750452056527
};
\addplot [semithick, darkorange25512714, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, forget plot]
table {%
0 0.435203268732131
1 0.511271875
2 0.451084660893679
3 0.057744928714633
4 0.229601185396314
5 0.463744974684715
6 0.50929375
7 0.496774359355867
8 0.442983206011355
9 0.478932663868368
10 0.5044875
11 0.5128625
12 0.513140625
13 0.50915
14 0.512125
15 0.51265
16 0.51225
17 0.51105
18 0.50965
19 0.51215
20 0.51275
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0 -1.50105840771794
1 0.26664308167845
2 0.690178125
3 0.816394416221976
4 0.821769682163
5 0.712863574872911
6 0.729991256290674
7 0.707214442114532
8 0.719724704277515
9 0.812017316198349
10 0.837376254159212
11 0.826111403973401
12 0.761814382374287
13 0.706658347088098
14 0.799855714820325
15 0.761293730320036
16 0.69541815174818
17 0.774219049432874
18 0.786122768598795
19 0.790348688882589
20 0.793447874459624
};
\addplot [semithick, forestgreen4416044, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
0 -0.012398369152844
1 -0.149309317363799
2 -0.098100618454814
3 0.471844997873902
4 0.468072010414302
5 0.469527303822339
6 0.471170682016015
7 0.475184143580496
8 0.474094072274864
9 0.471031525489688
10 0.474317403095961
11 0.476236691072583
12 0.475131525552273
13 0.479134143555164
14 0.475484143544734
15 0.47263676161021
16 0.47393152551204
17 0.472770914776623
18 0.474734143553674
19 0.477131525564194
20 0.472681525576115
};
\addplot [semithick, forestgreen4416044, dash pattern=on 1pt off 1pt, forget plot]
table {%
0 0.85289375
1 0.821240625
2 0.682579045806825
3 0.795621875
4 0.793953125
5 0.79035
6 0.793
7 0.7886
8 0.792303125
9 0.847796875
10 0.85665
11 0.8561
12 0.8548
13 0.8548
14 0.85895
15 0.8539
16 0.8577
17 0.854684375
18 0.85905
19 0.856990625
20 0.854346875
};
\addplot [semithick, forestgreen4416044, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, forget plot]
table {%
0 0.767303125
1 0.813821875
2 0.816909375
3 0.817409375
4 0.81588125
5 0.818884375
6 0.818328125
7 0.815209375
8 0.81771875
9 0.81961875
10 0.81774375
11 0.820796875
12 0.817228125
13 0.81711875
14 0.823540625
15 0.823140625
16 0.818190625
17 0.815784375
18 0.82303125
19 0.82213125
20 0.820040625
};
\end{axis}

\end{tikzpicture}


==> fig/dataset.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.45)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=19302.55, xmax=19334.45,
xtick style={color=black},
xtick={19304,19311,19318,19325,19332},
xticklabels={Nov. 8, Nov. 15, Nov. 22, Nov. 29, Dec. 6},
xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={Average daily temperature $(^\circ C)$},
ymin=4, ymax=21,
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
19304 18.9890023148148
19305 18.7397853835979
19306 18.6846878306878
19307 18.794424382716
19308 18.0699652777778
19309 17.4781944444444
19310 17.5064083994709
19311 18.0321805555556
19312 18.1157943121693
19313 18.2606348104056
19314 18.5154954805996
19315 18.5259363425926
19316 18.5041150793651
19317 17.6603167438272
19318 18.0559748677249
19319 17.9275204475309
19320 17.6934795524691
19321 17.7731903659612
19322 17.8932546296296
19323 17.7653474426808
19324 17.9030661926808
19325 17.802931547619
19326 17.7383075396825
19327 17.860630787037
19328 17.8952868165785
19329 18.1205432098765
19330 18.1395027006173
19331 17.6122569444444
19332 17.2019236111111
19333 17.3658383838384
};
\addlegendentry{Living room}
\addplot [semithick, color2]
table {%
19304 18.3086284722222
19305 18.2537916666667
19306 18.2028506944444
19307 18.3324027777778
19308 17.67359375
19309 17.0821875
19310 17.0968472222222
19311 17.5382534722222
19312 17.6736631944444
19313 17.8523402777778
19314 18.1260892857143
19315 18.1339461805556
19316 17.9774479166667
19317 16.9163680555556
19318 17.6364375
19319 17.4969548611111
19320 17.254921875
19321 17.3520138888889
19322 17.525625
19323 17.4203240740741
19324 17.3953732638889
19325 17.1960396825397
19326 17.1547048611111
19327 17.37653125
19328 17.3865104166667
19329 17.6578298611111
19330 17.6975347222222
19331 17.2548090277778
19332 16.7545138888889
19333 16.8339393939394
};
\addlegendentry{Bathroom}
\addplot [semithick, color3]
table {%
19304 17.6806944444444
19305 17.5306597222222
19306 17.4249375
19307 17.8398055555556
19308 17.1357986111111
19309 16.4889236111111
19310 16.1878125
19311 16.2424097222222
19312 16.5246527777778
19313 16.8571875
19314 17.0648660714286
19315 17.1917465277778
19316 17.05125
19317 14.9884444444444
19318 16.4341666666667
19319 16.1771736111111
19320 15.6612604166667
19321 15.9815625
19322 16.4050694444444
19323 16.2605439814815
19324 16.2933680555556
19325 15.9029166666667
19326 16.0589583333333
19327 16.3622222222222
19328 16.3061458333333
19329 16.636
19330 16.8105833333333
19331 16.5703472222222
19332 16.0475
19333 16.2987121212121
};
\addlegendentry{Bedroom}
\addplot [semithick, black, dashed]
table {%
19304 11.6583402777778
19305 12.238125
19306 12.1025694444444
19307 12.867
19308 11.6716666666667
19309 10.3840277777778
19310 10.0844444444444
19311 8.68788194444444
19312 9.41013888888889
19313 9.89839583333333
19314 11.4155486111111
19315 8.96320138888889
19316 8.70936111111111
19317 7.92786111111111
19318 7.08850694444444
19319 8.16579861111111
19320 8.67783035714286
19321 7.63615972222222
19322 7.93232638888889
19323 6.70788888888889
19324 5.03633333333333
19325 5.053125
19326 5.54669444444444
19327 6.10528472222222
19328 5.94510416666667
19329 6.04061111111111
19330 7.63625
19331 7.82802083333333
19332 6.57909722222222
19333 4.49848484848485
};
\addlegendentry{External temperature}
\end{axis}

\end{tikzpicture}


==> fig/example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Time (h)},
xmin=-0.5, xmax=95.5,
xtick style={color=black},
xtick={0,4,8,12,16,20,24,28,32,36,40,44,48,52,56,60,64,68,72,76,80,84,88,92},
xticklabels={
0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23
},
y grid style={darkgray176},
ylabel={$T_i$},
ymin=17.5172917582741, ymax=19.6144931631887,
ytick style={color=black}
]
\addplot[thick,black,dashed]
table{%
-1  18
96  18
};
\addplot [semithick, color3, mark=o, mark repeat=4]
table {%
0 18.6772535443769
1 18.7168682470516
2 18.7550604408873
3 18.7918749139171
4 18.8273566518142
5 18.8615497743045
6 18.8944971994377
7 18.9262405038624
8 18.9568199260001
9 18.9862743805857
10 19.0146414726753
11 19.0419575570701
12 19.0682577726005
13 19.0935760866372
14 19.1179453264915
15 19.1413972326293
16 19.1639624869745
17 19.1856707401743
18 19.2065506493509
19 19.2266299144689
20 19.2459353133735
21 19.2644927125806
22 19.282327146565
23 19.2994627793248
24 19.315922982175
25 19.3317303627632
26 19.3469067470961
27 19.3614732425981
28 19.3754502414514
29 19.3888574697419
30 19.4017139888778
31 19.4140382314027
32 19.4258480010514
33 19.4371604957676
34 19.4479923528437
35 19.4583596694435
36 19.4682779764458
37 19.4777623051017
38 19.4868271708776
39 19.4954866153002
40 19.5037542003406
41 19.5116430489335
42 19.5191658266016
43 19.4673159080358
44 19.3938727203826
45 19.3136431554639
46 19.2323965119095
47 19.1523477331702
48 19.0743149961898
49 18.9985686397023
50 18.9251651558383
51 18.8540785482115
52 18.7852519896084
53 18.718618062514
54 18.6541066962527
55 18.591648226489
56 18.5311745630089
57 18.4726195856412
58 18.4749381519486
59 18.4412818707308
60 18.3945629851278
61 18.3437608309417
62 18.2923734318255
63 18.2417431125735
64 18.2513839749282
65 18.2246725258922
66 18.1846142188055
67 18.1992484685639
68 18.1753074410843
69 18.1371179369366
70 18.0942213476152
71 18.0503421094339
72 18.0069167169362
73 17.9644823511533
74 17.9822421289008
75 17.9634558600531
76 17.9310885193887
77 17.8941500068856
78 17.8561598516854
79 17.8184780196492
80 17.7816155290766
81 17.7457501459206
82 17.7109292830396
83 17.6771498188139
84 17.6443894617124
85 17.6126190948611
86 17.6408264688907
87 17.6912127328214
88 17.7489517595766
89 17.8082554782587
90 17.8668907397496
91 17.9240217245218
92 17.9793610281749
93 18.032835665934
94 18.084455687847
95 18.1342625240605
};
\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis y line=right,
xtick={-10},
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
ylabel={\scriptsize Action},
ymin=0, ymax=2.1,
ytick={0,1,2},
yticklabels={0,0.25,0.5},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.4,0) rectangle (axis cs:0.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.6,0) rectangle (axis cs:1.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.6,0) rectangle (axis cs:4.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:6.6,0) rectangle (axis cs:7.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:7.6,0) rectangle (axis cs:8.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:8.6,0) rectangle (axis cs:9.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:9.6,0) rectangle (axis cs:10.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:10.6,0) rectangle (axis cs:11.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:11.6,0) rectangle (axis cs:12.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:12.6,0) rectangle (axis cs:13.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:13.6,0) rectangle (axis cs:14.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:14.6,0) rectangle (axis cs:15.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:15.6,0) rectangle (axis cs:16.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:16.6,0) rectangle (axis cs:17.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:17.6,0) rectangle (axis cs:18.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:18.6,0) rectangle (axis cs:19.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:19.6,0) rectangle (axis cs:20.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:20.6,0) rectangle (axis cs:21.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:21.6,0) rectangle (axis cs:22.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:23.6,0) rectangle (axis cs:24.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:24.6,0) rectangle (axis cs:25.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:25.6,0) rectangle (axis cs:26.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:26.6,0) rectangle (axis cs:27.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:27.6,0) rectangle (axis cs:28.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:28.6,0) rectangle (axis cs:29.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:29.6,0) rectangle (axis cs:30.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:30.6,0) rectangle (axis cs:31.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:31.6,0) rectangle (axis cs:32.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:32.6,0) rectangle (axis cs:33.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:33.6,0) rectangle (axis cs:34.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:34.6,0) rectangle (axis cs:35.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:35.6,0) rectangle (axis cs:36.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:36.6,0) rectangle (axis cs:37.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:37.6,0) rectangle (axis cs:38.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:38.6,0) rectangle (axis cs:39.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:39.6,0) rectangle (axis cs:40.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:40.6,0) rectangle (axis cs:41.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:41.6,0) rectangle (axis cs:42.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:42.6,0) rectangle (axis cs:43.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:43.6,0) rectangle (axis cs:44.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:44.6,0) rectangle (axis cs:45.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:45.6,0) rectangle (axis cs:46.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:46.6,0) rectangle (axis cs:47.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:47.6,0) rectangle (axis cs:48.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:48.6,0) rectangle (axis cs:49.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:49.6,0) rectangle (axis cs:50.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:50.6,0) rectangle (axis cs:51.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:51.6,0) rectangle (axis cs:52.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:52.6,0) rectangle (axis cs:53.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:53.6,0) rectangle (axis cs:54.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:54.6,0) rectangle (axis cs:55.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:55.6,0) rectangle (axis cs:56.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:56.6,0) rectangle (axis cs:57.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:57.6,0) rectangle (axis cs:58.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:58.6,0) rectangle (axis cs:59.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:59.6,0) rectangle (axis cs:60.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:60.6,0) rectangle (axis cs:61.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:61.6,0) rectangle (axis cs:62.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:62.6,0) rectangle (axis cs:63.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:63.6,0) rectangle (axis cs:64.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:64.6,0) rectangle (axis cs:65.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:65.6,0) rectangle (axis cs:66.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:66.6,0) rectangle (axis cs:67.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:67.6,0) rectangle (axis cs:68.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:68.6,0) rectangle (axis cs:69.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:69.6,0) rectangle (axis cs:70.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:70.6,0) rectangle (axis cs:71.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:71.6,0) rectangle (axis cs:72.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:72.6,0) rectangle (axis cs:73.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:73.6,0) rectangle (axis cs:74.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:74.6,0) rectangle (axis cs:75.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:75.6,0) rectangle (axis cs:76.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:76.6,0) rectangle (axis cs:77.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:77.6,0) rectangle (axis cs:78.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:78.6,0) rectangle (axis cs:79.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:79.6,0) rectangle (axis cs:80.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:80.6,0) rectangle (axis cs:81.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:81.6,0) rectangle (axis cs:82.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:82.6,0) rectangle (axis cs:83.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:83.6,0) rectangle (axis cs:84.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:84.6,0) rectangle (axis cs:85.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:85.6,0) rectangle (axis cs:86.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:86.6,0) rectangle (axis cs:87.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:87.6,0) rectangle (axis cs:88.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:88.6,0) rectangle (axis cs:89.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:89.6,0) rectangle (axis cs:90.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:90.6,0) rectangle (axis cs:91.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:91.6,0) rectangle (axis cs:92.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:92.6,0) rectangle (axis cs:93.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:93.6,0) rectangle (axis cs:94.4,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:94.6,0) rectangle (axis cs:95.4,2);
\end{axis}

\end{tikzpicture}


==> fig/heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Days of training},
xmin=0, xmax=4,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5},
xticklabels={7,14,21,28},
y dir=reverse,
y grid style={darkgray176},
ylabel={Room},
ymin=0, ymax=3,
ytick style={color=black},
ytick={0.5,1.5,2.5},
yticklabel style={rotate=90.0},
yticklabels={Bathroom,Bedroom,Living room}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=3, ymax=0] {fig/heatmap-006.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_eT_h$};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_h$};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_eT_h$};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=darkslategray38,
  rotate=0.0
]{$T_iT_eT_hR_{ia}$};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_i$};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_h$};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_h$};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_h$};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_eT_h$};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_eT_h$};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_h$};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=white,
  rotate=0.0
]{$T_iT_eT_h$};
\end{axis}

\end{tikzpicture}


==> fig/mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={value},
ymin=0.404504543877903, ymax=3.45760927409135,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
1 1.33273149740932
2 1.28810094885446
3 1.25300905964365
4 1.23918040568574
5 1.22591998817346
6 1.18130708670861
7 1.20095607547978
8 1.20921344436618
9 1.2287002103642
10 1.23107407030417
11 1.23893666778022
12 1.21273418980913
13 1.21037918467841
14 1.2439353936524
15 1.272677647045
16 1.26790970874619
17 1.2619651565521
18 1.24657710327125
19 1.24412879544041
20 1.22391311740005
21 1.1566778513847
22 1.11163359486405
23 1.05085992567669
24 0.983782163907096
25 0.863276160670521
26 0.763935074411882
27 0.729625157862394
28 0.701105670924259
29 0.664171654578065
30 0.543282031614878
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 1.66760370142686
2 1.63637464015956
3 1.61557023976647
4 1.61119728307013
5 1.61130382574099
6 1.60063311195999
7 1.57429283667608
8 1.54360480774582
9 1.50973024256337
10 1.47071953133671
11 1.4124685450318
12 1.37273265489753
13 1.33787539830633
14 1.30039366631216
15 1.26575688414487
16 1.2315893848386
17 1.19426330938084
18 1.16693089288782
19 1.14245475017094
20 1.07279688458711
21 1.02038066417011
22 1.01579271711058
23 0.983045343747658
24 0.944116887012408
25 0.843295433639095
26 0.8009972091917
27 0.790488673583314
28 0.780854758002133
29 0.770679382658621
30 0.699292686427748
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1 3.31883178635438
2 3.28483579369423
3 3.20596634707372
4 3.02054660453007
5 2.88943239755548
6 3.02392163067023
7 2.92945490724787
8 2.93061109441804
9 2.89345979532261
10 2.89433199691924
11 2.95440599151752
12 2.75521913827088
13 2.63062393339673
14 2.51952961702516
15 2.44001340911834
16 2.3775296577066
17 2.35466508244815
18 2.28016796056803
19 2.19046494199214
20 2.28852298598466
21 2.23118173294805
22 2.02423284321034
23 1.95840133410408
24 1.87657463244776
25 1.84888005288864
26 1.65133942669911
27 1.55594977243366
28 1.50941883245612
29 1.46277381332735
30 1.36269814545007
};
\end{axis}

\end{tikzpicture}


==> fig/mse_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Days of training},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,14,21,28},
y grid style={darkgray176},
ylabel={MSE $(^\circ C^2)$},
ymin=0, ymax=1.56728535668426,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.669672240366031);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Bathroom}

\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.667728971523303);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.866666666666667,0.619474509961589);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.866666666666667,0.560623863804258);



\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.13333333333333,1.49265272065168);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Bedroom}

\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,1.03052449824978);
\draw[draw=none,fill=color2] (axis cs:1.866666666666667,0) rectangle (axis cs:2.13333333333333,0.949308522470598);
\draw[draw=none,fill=color2] (axis cs:2.866666666666667,0) rectangle (axis cs:3.13333333333333,0.994868020294303);

\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.667962484086355);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{Living room}

\draw[draw=none,fill=color3] (axis cs:1.133333333333333,0) rectangle (axis cs:1.4,0.667962326535708);
\draw[draw=none,fill=color3] (axis cs:2.133333333333333,0) rectangle (axis cs:2.4,0.644611060176846);
\draw[draw=none,fill=color3] (axis cs:3.133333333333333,0) rectangle (axis cs:3.4,0.652529490849849);


\end{axis}

\end{tikzpicture}


==> fig/reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Bathroom,Living Room,Master Bedroom},
y grid style={darkgray176},
ylabel={Reward},
ymin=-0.212761255512387, ymax=0.945864821691066,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.8932);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49115161}
\addlegendentry{7}

\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:0.8,0.808292136704922);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:1.8,0.540417284098268);
\draw[draw=none,fill=peru22412844] (axis cs:-0.2,0) rectangle (axis cs:0,0.83919375);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru22412844}
\addlegendentry{14}

\draw[draw=none,fill=peru22412844] (axis cs:0.8,0) rectangle (axis cs:1,0.405213524571061);
\draw[draw=none,fill=peru22412844] (axis cs:1.8,0) rectangle (axis cs:2,0.198975);
\draw[draw=none,fill=seagreen5814558] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,0.69018125);
\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen5814558}
\addlegendentry{21}

\draw[draw=none,fill=seagreen5814558] (axis cs:1,0) rectangle (axis cs:1.2,0.851168668286502);
\draw[draw=none,fill=seagreen5814558] (axis cs:2,0) rectangle (axis cs:2.2,-0.160096433821321);
\draw[draw=none,fill=brown1926061] (axis cs:0.2,0) rectangle (axis cs:0.4,0.80775);
\addlegendimage{ybar,ybar legend,draw=none,fill=brown1926061}
\addlegendentry{28}

\draw[draw=none,fill=brown1926061] (axis cs:1.2,0) rectangle (axis cs:1.4,0.813643758183718);
\draw[draw=none,fill=brown1926061] (axis cs:2.2,0) rectangle (axis cs:2.4,0.51545);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.3 nan
-0.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.7 nan
0.7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.7 nan
1.7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.1 nan
-0.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.9 nan
0.9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.9 nan
1.9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.1 nan
0.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.1 nan
1.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.1 nan
2.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.3 nan
0.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.3 nan
1.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.3 nan
2.3 nan
};
\end{axis}

\end{tikzpicture}


==> fig/rt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 2},width=\mwidth,height=\mwidth]
\nextgroupplot[
legend style={
  fill opacity=0.8,
  legend columns=3,
  draw opacity=1,
  text opacity=1,
  at={(2.55,1.25)},
  anchor=north,
  draw=darkgray176
},
tick align=outside,
tick pos=left,
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,3,6,9,12,15,18,21},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Monday},
y grid style={darkgray176},
ylabel={$P_{11}$},
ymin=0, ymax=0.945,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Living Room}

\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.75);
\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Bathroom}

\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.1);
\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{Master Bedroom}

\draw[draw=none,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.9);
\draw[draw=none,fill=color3] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.9);
\draw[draw=none,fill=color3] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.9);
\draw[draw=none,fill=color3] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.9);
\draw[draw=none,fill=color3] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.9);
\draw[draw=none,fill=color3] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.9);
\draw[draw=none,fill=color3] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color3] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=color3] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color3] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color3] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color3] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color3] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=color3] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=color3] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=color3] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=color3] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color3] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color3] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color3] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=color3] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color3] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0.9);
\draw[draw=none,fill=color3] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.9);

\nextgroupplot[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=none
},
width=\mwidth,
height=\mwidth,
tick align=outside,
tick pos=left,
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,3,6,9,12,15,18,21},
xlabel={Tuesday},
y grid style={darkgray176},
ymin=0, ymax=0.945,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.75);
\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0);
\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.1);
\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.9);
\draw[draw=none,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.9);
\draw[draw=none,fill=color3] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.9);
\draw[draw=none,fill=color3] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.9);
\draw[draw=none,fill=color3] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.9);
\draw[draw=none,fill=color3] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.9);
\draw[draw=none,fill=color3] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.9);
\draw[draw=none,fill=color3] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color3] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=color3] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color3] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color3] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color3] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color3] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=color3] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=color3] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=color3] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=color3] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color3] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color3] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color3] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=color3] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color3] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0.9);
\draw[draw=none,fill=color3] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.9);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.73333333333333 nan
5.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.73333333333333 nan
6.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.73333333333333 nan
7.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.73333333333333 nan
8.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.73333333333333 nan
9.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.7333333333333 nan
10.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.7333333333333 nan
11.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.7333333333333 nan
12.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.7333333333333 nan
13.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.7333333333333 nan
14.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.7333333333333 nan
15.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.7333333333333 nan
16.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.7333333333333 nan
17.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.7333333333333 nan
18.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.7333333333333 nan
19.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.7333333333333 nan
20.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.7333333333333 nan
21.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.7333333333333 nan
22.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23 nan
23 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.26666666666667 nan
6.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.26666666666667 nan
7.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.26666666666667 nan
8.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.26666666666667 nan
9.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.2666666666667 nan
10.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.2666666666667 nan
11.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.2666666666667 nan
12.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.2666666666667 nan
13.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.2666666666667 nan
14.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.2666666666667 nan
15.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.2666666666667 nan
16.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.2666666666667 nan
17.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.2666666666667 nan
18.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.2666666666667 nan
19.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.2666666666667 nan
20.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.2666666666667 nan
21.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.2666666666667 nan
22.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23.2666666666667 nan
23.2666666666667 nan
};

\nextgroupplot[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=none
},
width=\mwidth,
height=\mwidth,
tick align=outside,
tick pos=left,
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,3,6,9,12,15,18,21},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Wednesday},
y grid style={darkgray176},
ymin=0, ymax=0.945,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.75);
\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0);
\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.1);
\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.9);
\draw[draw=none,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.9);
\draw[draw=none,fill=color3] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.9);
\draw[draw=none,fill=color3] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.9);
\draw[draw=none,fill=color3] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.9);
\draw[draw=none,fill=color3] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.9);
\draw[draw=none,fill=color3] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.9);
\draw[draw=none,fill=color3] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color3] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=color3] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color3] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color3] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color3] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color3] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=color3] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=color3] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=color3] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=color3] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color3] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color3] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color3] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=color3] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color3] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0.9);
\draw[draw=none,fill=color3] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.9);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.73333333333333 nan
5.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.73333333333333 nan
6.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.73333333333333 nan
7.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.73333333333333 nan
8.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.73333333333333 nan
9.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.7333333333333 nan
10.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.7333333333333 nan
11.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.7333333333333 nan
12.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.7333333333333 nan
13.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.7333333333333 nan
14.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.7333333333333 nan
15.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.7333333333333 nan
16.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.7333333333333 nan
17.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.7333333333333 nan
18.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.7333333333333 nan
19.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.7333333333333 nan
20.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.7333333333333 nan
21.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.7333333333333 nan
22.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23 nan
23 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.26666666666667 nan
6.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.26666666666667 nan
7.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.26666666666667 nan
8.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.26666666666667 nan
9.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.2666666666667 nan
10.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.2666666666667 nan
11.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.2666666666667 nan
12.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.2666666666667 nan
13.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.2666666666667 nan
14.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.2666666666667 nan
15.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.2666666666667 nan
16.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.2666666666667 nan
17.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.2666666666667 nan
18.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.2666666666667 nan
19.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.2666666666667 nan
20.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.2666666666667 nan
21.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.2666666666667 nan
22.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23.2666666666667 nan
23.2666666666667 nan
};

\nextgroupplot[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=none
},
tick align=outside,
width=\mwidth,
height=\mwidth,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Thursday},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,3,6,9,12,15,18,21},
y grid style={darkgray176},
ymin=0, ymax=0.945,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.75);
\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0);
\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.1);
\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.9);
\draw[draw=none,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.9);
\draw[draw=none,fill=color3] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.9);
\draw[draw=none,fill=color3] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.9);
\draw[draw=none,fill=color3] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.9);
\draw[draw=none,fill=color3] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.9);
\draw[draw=none,fill=color3] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.9);
\draw[draw=none,fill=color3] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color3] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=color3] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color3] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color3] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color3] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color3] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=color3] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=color3] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=color3] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=color3] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color3] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color3] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color3] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=color3] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color3] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0.9);
\draw[draw=none,fill=color3] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.9);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.73333333333333 nan
5.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.73333333333333 nan
6.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.73333333333333 nan
7.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.73333333333333 nan
8.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.73333333333333 nan
9.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.7333333333333 nan
10.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.7333333333333 nan
11.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.7333333333333 nan
12.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.7333333333333 nan
13.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.7333333333333 nan
14.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.7333333333333 nan
15.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.7333333333333 nan
16.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.7333333333333 nan
17.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.7333333333333 nan
18.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.7333333333333 nan
19.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.7333333333333 nan
20.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.7333333333333 nan
21.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.7333333333333 nan
22.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23 nan
23 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.26666666666667 nan
6.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.26666666666667 nan
7.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.26666666666667 nan
8.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.26666666666667 nan
9.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.2666666666667 nan
10.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.2666666666667 nan
11.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.2666666666667 nan
12.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.2666666666667 nan
13.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.2666666666667 nan
14.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.2666666666667 nan
15.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.2666666666667 nan
16.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.2666666666667 nan
17.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.2666666666667 nan
18.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.2666666666667 nan
19.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.2666666666667 nan
20.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.2666666666667 nan
21.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.2666666666667 nan
22.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23.2666666666667 nan
23.2666666666667 nan
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.35,1.1)},
  anchor=east,
  draw=lightgray204
},
at = { ($ ( $ (group c1r1.south west) + (0,-2cm)$ )!0.5!(group c2r1.south east) $ ) },
width=\mwidth,
height=\mwidth,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Friday},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,3,6,9,12,15,18,21},
y grid style={darkgray176},
ymin=0, ymax=0.945,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0);
\draw[draw=none,fill=color1] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.75);
\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0);
\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.1);
\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.9);
\draw[draw=none,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.9);
\draw[draw=none,fill=color3] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.9);
\draw[draw=none,fill=color3] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.9);
\draw[draw=none,fill=color3] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.9);
\draw[draw=none,fill=color3] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.9);
\draw[draw=none,fill=color3] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.9);
\draw[draw=none,fill=color3] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color3] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=color3] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color3] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color3] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color3] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color3] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=color3] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=color3] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=color3] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=color3] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color3] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color3] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color3] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=color3] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color3] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0);
\draw[draw=none,fill=color3] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.9);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.73333333333333 nan
5.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.73333333333333 nan
6.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.73333333333333 nan
7.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.73333333333333 nan
8.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.73333333333333 nan
9.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.7333333333333 nan
10.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.7333333333333 nan
11.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.7333333333333 nan
12.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.7333333333333 nan
13.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.7333333333333 nan
14.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.7333333333333 nan
15.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.7333333333333 nan
16.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.7333333333333 nan
17.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.7333333333333 nan
18.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.7333333333333 nan
19.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.7333333333333 nan
20.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.7333333333333 nan
21.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.7333333333333 nan
22.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23 nan
23 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.26666666666667 nan
6.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.26666666666667 nan
7.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.26666666666667 nan
8.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.26666666666667 nan
9.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.2666666666667 nan
10.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.2666666666667 nan
11.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.2666666666667 nan
12.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.2666666666667 nan
13.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.2666666666667 nan
14.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.2666666666667 nan
15.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.2666666666667 nan
16.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.2666666666667 nan
17.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.2666666666667 nan
18.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.2666666666667 nan
19.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.2666666666667 nan
20.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.2666666666667 nan
21.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.2666666666667 nan
22.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23.2666666666667 nan
23.2666666666667 nan
};

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Saturday},
at = { ($ ( $ (group c2r1.south west) + (0,-2cm)$ )!0.5!(group c3r1.south east) $ ) },
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ymin=0, ymax=0.945,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.75);
\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0);
\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.1);
\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.9);
\draw[draw=none,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.9);
\draw[draw=none,fill=color3] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.9);
\draw[draw=none,fill=color3] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.9);
\draw[draw=none,fill=color3] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.9);
\draw[draw=none,fill=color3] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.9);
\draw[draw=none,fill=color3] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.9);
\draw[draw=none,fill=color3] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0.9);
\draw[draw=none,fill=color3] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0.9);
\draw[draw=none,fill=color3] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0.9);
\draw[draw=none,fill=color3] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color3] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color3] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color3] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=color3] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=color3] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=color3] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=color3] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color3] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color3] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color3] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=color3] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color3] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0);
\draw[draw=none,fill=color3] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.9);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.73333333333333 nan
5.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.73333333333333 nan
6.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.73333333333333 nan
7.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.73333333333333 nan
8.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.73333333333333 nan
9.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.7333333333333 nan
10.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.7333333333333 nan
11.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.7333333333333 nan
12.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.7333333333333 nan
13.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.7333333333333 nan
14.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.7333333333333 nan
15.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.7333333333333 nan
16.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.7333333333333 nan
17.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.7333333333333 nan
18.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.7333333333333 nan
19.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.7333333333333 nan
20.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.7333333333333 nan
21.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.7333333333333 nan
22.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23 nan
23 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.26666666666667 nan
6.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.26666666666667 nan
7.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.26666666666667 nan
8.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.26666666666667 nan
9.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.2666666666667 nan
10.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.2666666666667 nan
11.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.2666666666667 nan
12.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.2666666666667 nan
13.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.2666666666667 nan
14.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.2666666666667 nan
15.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.2666666666667 nan
16.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.2666666666667 nan
17.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.2666666666667 nan
18.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.2666666666667 nan
19.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.2666666666667 nan
20.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.2666666666667 nan
21.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.2666666666667 nan
22.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23.2666666666667 nan
23.2666666666667 nan
};

\nextgroupplot[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Sunday},
at = { ($ ( $ (group c3r1.south west) + (0,-2cm)$ )!0.5!(group c4r1.south east) $ ) },
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ymin=0, ymax=0.945,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.75);
\draw[draw=none,fill=color1] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.75);
\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0);
\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0);
\draw[draw=none,fill=color2] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.1);
\draw[draw=none,fill=color2] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.1);
\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.9);
\draw[draw=none,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.9);
\draw[draw=none,fill=color3] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.9);
\draw[draw=none,fill=color3] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.9);
\draw[draw=none,fill=color3] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.9);
\draw[draw=none,fill=color3] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.9);
\draw[draw=none,fill=color3] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.9);
\draw[draw=none,fill=color3] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0.9);
\draw[draw=none,fill=color3] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0.9);
\draw[draw=none,fill=color3] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0.9);
\draw[draw=none,fill=color3] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color3] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color3] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color3] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=color3] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=color3] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=color3] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=color3] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color3] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color3] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color3] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=color3] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color3] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0.9);
\draw[draw=none,fill=color3] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.9);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.73333333333333 nan
3.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.73333333333333 nan
4.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.73333333333333 nan
5.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.73333333333333 nan
6.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.73333333333333 nan
7.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.73333333333333 nan
8.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.73333333333333 nan
9.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.7333333333333 nan
10.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.7333333333333 nan
11.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.7333333333333 nan
12.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.7333333333333 nan
13.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.7333333333333 nan
14.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.7333333333333 nan
15.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.7333333333333 nan
16.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.7333333333333 nan
17.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.7333333333333 nan
18.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.7333333333333 nan
19.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.7333333333333 nan
20.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.7333333333333 nan
21.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.7333333333333 nan
22.7333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23 nan
23 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.26666666666667 nan
4.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.26666666666667 nan
5.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6.26666666666667 nan
6.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7.26666666666667 nan
7.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8.26666666666667 nan
8.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9.26666666666667 nan
9.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10.2666666666667 nan
10.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11.2666666666667 nan
11.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
12.2666666666667 nan
12.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
13.2666666666667 nan
13.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
14.2666666666667 nan
14.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
15.2666666666667 nan
15.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
16.2666666666667 nan
16.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
17.2666666666667 nan
17.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
18.2666666666667 nan
18.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
19.2666666666667 nan
19.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
20.2666666666667 nan
20.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
21.2666666666667 nan
21.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
22.2666666666667 nan
22.2666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
23.2666666666667 nan
23.2666666666667 nan
};
\end{groupplot}

\end{tikzpicture}


==> fig/rt_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue74171164}{RGB}{74,171,164}
\definecolor{cadetblue74172152}{RGB}{74,172,152}
\definecolor{cadetblue76170175}{RGB}{76,170,175}
\definecolor{cadetblue79171188}{RGB}{79,171,188}
\definecolor{cornflowerblue108173226}{RGB}{108,173,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232150138}{RGB}{232,150,138}
\definecolor{darksalmon233149163}{RGB}{233,149,163}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightsteelblue155173232}{RGB}{155,173,232}
\definecolor{lightsteelblue182167234}{RGB}{182,167,234}
\definecolor{mediumseagreen72175114}{RGB}{72,175,114}
\definecolor{mediumseagreen73173138}{RGB}{73,173,138}
\definecolor{mediumturquoise82172205}{RGB}{82,172,205}
\definecolor{olivedrab9517471}{RGB}{95,174,71}
\definecolor{peru16815870}{RGB}{168,158,70}
\definecolor{peru18415573}{RGB}{184,155,73}
\definecolor{peru20215175}{RGB}{202,151,75}
\definecolor{peru22414582}{RGB}{224,145,82}
\definecolor{plum202157233}{RGB}{202,157,233}
\definecolor{plum222143231}{RGB}{222,143,231}
\definecolor{plum231140215}{RGB}{231,140,215}
\definecolor{plum232144197}{RGB}{232,144,197}
\definecolor{plum232147181}{RGB}{232,147,181}
\definecolor{yellowgreen13216770}{RGB}{132,167,70}
\definecolor{yellowgreen15116269}{RGB}{151,162,69}

\begin{groupplot}[group style={group size=7 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ylabel={Occupancy},
ymin=0, ymax=2.1,
ytick style={color=black}
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,2);
\draw[draw=none,fill=darksalmon232150138] (axis cs:0.6,0) rectangle (axis cs:1.4,2);
\draw[draw=none,fill=peru22414582] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=none,fill=peru20215175] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=peru18415573] (axis cs:3.6,0) rectangle (axis cs:4.4,2);
\draw[draw=none,fill=peru16815870] (axis cs:4.6,0) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=yellowgreen15116269] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=yellowgreen13216770] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=olivedrab9517471] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=mediumseagreen72175114] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=mediumseagreen73173138] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=cadetblue74172152] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=cadetblue74171164] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=cadetblue76170175] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=cadetblue79171188] (axis cs:13.6,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=mediumturquoise82172205] (axis cs:14.6,0) rectangle (axis cs:15.4,1);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=lightsteelblue155173232] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=lightsteelblue182167234] (axis cs:17.6,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=plum202157233] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=plum222143231] (axis cs:19.6,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=plum231140215] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=plum232144197] (axis cs:21.6,0) rectangle (axis cs:22.4,2);
\draw[draw=none,fill=plum232147181] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
23 nan
23 nan
};

\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick style={color=black}
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,2);
\draw[draw=none,fill=darksalmon232150138] (axis cs:0.6,0) rectangle (axis cs:1.4,2);
\draw[draw=none,fill=peru22414582] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=none,fill=peru20215175] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=peru18415573] (axis cs:3.6,0) rectangle (axis cs:4.4,2);
\draw[draw=none,fill=peru16815870] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=yellowgreen15116269] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=yellowgreen13216770] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=olivedrab9517471] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=mediumseagreen72175114] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=mediumseagreen73173138] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=cadetblue74172152] (axis cs:10.6,0) rectangle (axis cs:11.4,1);
\draw[draw=none,fill=cadetblue74171164] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=cadetblue76170175] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=cadetblue79171188] (axis cs:13.6,0) rectangle (axis cs:14.4,1);
\draw[draw=none,fill=mediumturquoise82172205] (axis cs:14.6,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=lightsteelblue155173232] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=lightsteelblue182167234] (axis cs:17.6,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=plum202157233] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=plum222143231] (axis cs:19.6,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=plum231140215] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=plum232144197] (axis cs:21.6,0) rectangle (axis cs:22.4,2);
\draw[draw=none,fill=plum232147181] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
23 nan
23 nan
};

\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick style={color=black}
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,2);
\draw[draw=none,fill=darksalmon232150138] (axis cs:0.6,0) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=peru22414582] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=none,fill=peru20215175] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=peru18415573] (axis cs:3.6,0) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=peru16815870] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=yellowgreen15116269] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=yellowgreen13216770] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=olivedrab9517471] (axis cs:7.6,0) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=mediumseagreen72175114] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=mediumseagreen73173138] (axis cs:9.6,0) rectangle (axis cs:10.4,1);
\draw[draw=none,fill=cadetblue74172152] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=cadetblue74171164] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=cadetblue76170175] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=cadetblue79171188] (axis cs:13.6,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=mediumturquoise82172205] (axis cs:14.6,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=lightsteelblue155173232] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=lightsteelblue182167234] (axis cs:17.6,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=plum202157233] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=plum222143231] (axis cs:19.6,0) rectangle (axis cs:20.4,1);
\draw[draw=none,fill=plum231140215] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=plum232144197] (axis cs:21.6,0) rectangle (axis cs:22.4,1);
\draw[draw=none,fill=plum232147181] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
23 nan
23 nan
};

\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick style={color=black}
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,2);
\draw[draw=none,fill=darksalmon232150138] (axis cs:0.6,0) rectangle (axis cs:1.4,2);
\draw[draw=none,fill=peru22414582] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=none,fill=peru20215175] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=peru18415573] (axis cs:3.6,0) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=peru16815870] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=yellowgreen15116269] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=yellowgreen13216770] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=olivedrab9517471] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=mediumseagreen72175114] (axis cs:8.6,0) rectangle (axis cs:9.4,1);
\draw[draw=none,fill=mediumseagreen73173138] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=cadetblue74172152] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=cadetblue74171164] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=cadetblue76170175] (axis cs:12.6,0) rectangle (axis cs:13.4,1);
\draw[draw=none,fill=cadetblue79171188] (axis cs:13.6,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=mediumturquoise82172205] (axis cs:14.6,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=lightsteelblue155173232] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=lightsteelblue182167234] (axis cs:17.6,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=plum202157233] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=plum222143231] (axis cs:19.6,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=plum231140215] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=plum232144197] (axis cs:21.6,0) rectangle (axis cs:22.4,2);
\draw[draw=none,fill=plum232147181] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
23 nan
23 nan
};

\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick style={color=black}
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,2);
\draw[draw=none,fill=darksalmon232150138] (axis cs:0.6,0) rectangle (axis cs:1.4,2);
\draw[draw=none,fill=peru22414582] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=none,fill=peru20215175] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=peru18415573] (axis cs:3.6,0) rectangle (axis cs:4.4,2);
\draw[draw=none,fill=peru16815870] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=yellowgreen15116269] (axis cs:5.6,0) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=yellowgreen13216770] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=olivedrab9517471] (axis cs:7.6,0) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=mediumseagreen72175114] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=mediumseagreen73173138] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=cadetblue74172152] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=cadetblue74171164] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=cadetblue76170175] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=cadetblue79171188] (axis cs:13.6,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=mediumturquoise82172205] (axis cs:14.6,0) rectangle (axis cs:15.4,1);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=lightsteelblue155173232] (axis cs:16.6,0) rectangle (axis cs:17.4,1);
\draw[draw=none,fill=lightsteelblue182167234] (axis cs:17.6,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=plum202157233] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=plum222143231] (axis cs:19.6,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=plum231140215] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=plum232144197] (axis cs:21.6,0) rectangle (axis cs:22.4,0);
\draw[draw=none,fill=plum232147181] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
23 nan
23 nan
};

\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick style={color=black}
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=darksalmon232150138] (axis cs:0.6,0) rectangle (axis cs:1.4,2);
\draw[draw=none,fill=peru22414582] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=none,fill=peru20215175] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=peru18415573] (axis cs:3.6,0) rectangle (axis cs:4.4,2);
\draw[draw=none,fill=peru16815870] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=yellowgreen15116269] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=yellowgreen13216770] (axis cs:6.6,0) rectangle (axis cs:7.4,2);
\draw[draw=none,fill=olivedrab9517471] (axis cs:7.6,0) rectangle (axis cs:8.4,2);
\draw[draw=none,fill=mediumseagreen72175114] (axis cs:8.6,0) rectangle (axis cs:9.4,2);
\draw[draw=none,fill=mediumseagreen73173138] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=cadetblue74172152] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=cadetblue74171164] (axis cs:11.6,0) rectangle (axis cs:12.4,1);
\draw[draw=none,fill=cadetblue76170175] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=cadetblue79171188] (axis cs:13.6,0) rectangle (axis cs:14.4,1);
\draw[draw=none,fill=mediumturquoise82172205] (axis cs:14.6,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=lightsteelblue155173232] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=lightsteelblue182167234] (axis cs:17.6,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=plum202157233] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=plum222143231] (axis cs:19.6,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=plum231140215] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=plum232144197] (axis cs:21.6,0) rectangle (axis cs:22.4,0);
\draw[draw=none,fill=plum232147181] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
23 nan
23 nan
};

\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=23.5,
xtick style={color=black},
xtick={0,6,12,18},
xticklabels={0,1,2,3},
y grid style={darkgray176},
ymin=0, ymax=2.1,
ytick style={color=black}
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,2);
\draw[draw=none,fill=darksalmon232150138] (axis cs:0.6,0) rectangle (axis cs:1.4,2);
\draw[draw=none,fill=peru22414582] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=none,fill=peru20215175] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=peru18415573] (axis cs:3.6,0) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=peru16815870] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=yellowgreen15116269] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=yellowgreen13216770] (axis cs:6.6,0) rectangle (axis cs:7.4,2);
\draw[draw=none,fill=olivedrab9517471] (axis cs:7.6,0) rectangle (axis cs:8.4,2);
\draw[draw=none,fill=mediumseagreen72175114] (axis cs:8.6,0) rectangle (axis cs:9.4,2);
\draw[draw=none,fill=mediumseagreen73173138] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=cadetblue74172152] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=cadetblue74171164] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=cadetblue76170175] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=cadetblue79171188] (axis cs:13.6,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=mediumturquoise82172205] (axis cs:14.6,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=lightsteelblue155173232] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=lightsteelblue182167234] (axis cs:17.6,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=plum202157233] (axis cs:18.6,0) rectangle (axis cs:19.4,1);
\draw[draw=none,fill=plum222143231] (axis cs:19.6,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=plum231140215] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=plum232144197] (axis cs:21.6,0) rectangle (axis cs:22.4,2);
\draw[draw=none,fill=plum232147181] (axis cs:22.6,0) rectangle (axis cs:23.4,2);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 nan
5 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
6 nan
6 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
7 nan
7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
8 nan
8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
9 nan
9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
10 nan
10 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
11 nan
11 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
12 nan
12 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
13 nan
13 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
14 nan
14 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
15 nan
15 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
16 nan
16 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
17 nan
17 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
18 nan
18 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
19 nan
19 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
20 nan
20 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
21 nan
21 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
22 nan
22 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
23 nan
23 nan
};
\end{groupplot}

\end{tikzpicture}


==> fig/soggiorno_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twidth,
height=\theight,
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
xlabel={Hour},
ylabel={Day},
ytick={0,1,2,3,4,5,6},
yticklabels={Sun,Sat,Fri,Thu,Wed,Tue,Mon},
xtick={0,12,24,36,48,60,72,84},
xticklabels={0,3,6,9,12,15,18,21},
x grid style={darkgray176},
xmin=0, xmax=95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=6,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=95, ymin=0, ymax=6] {fig/soggiornoprob-000.png};
\end{axis}

\end{tikzpicture}


==> fig/training_diagram.tex <==
\begin{tikzpicture}
\node[draw,rounded corners,minimum height=6.5cm,minimum width=8cm] (p1) at (-6.75,-2.25) {};
\node (tp1) at (-6.75,1.5) {1. Digital Twin training and data gathering};

\node (db) at (-3.5,-2.75) {\includegraphics[width=1cm]{fig/clipart/database.jpg}};
\node (bs) at (-6.5,-2.75) {\includegraphics[width=1.5cm]{fig/clipart/bs.png}};
\node[draw,rounded corners,minimum height=1cm,minimum width=2.25cm] (agg) at (-5,-2.75) {Aggregator};

\node[draw,rounded corners,minimum height=1cm,minimum width=2.25cm] (pol) at (-5,-4.75) {Manual policy};

\node (s1) at (-9,-1.75) {\includegraphics[width=0.9cm]{fig/clipart/sensor.png}};
\node (s2) at (-9,-2.75) {\includegraphics[width=0.9cm]{fig/clipart/sensor.png}};
\node (s3) at (-9,-3.75) {\includegraphics[width=0.9cm]{fig/clipart/sensor.png}};
\node (ts1) at (-9.8,-1.85) {\small Sensor 1};
\node (ts2) at (-9.8,-2.85) {\small Sensor 2};
\node (ts3) at (-9.8,-3.85) {\small Sensor 3};

\node (act1) at (-8.75,-0.5) {\includegraphics[width=0.75cm]{fig/clipart/robot.png}};
\node (act2) at (-7,-0.35) {\includegraphics[width=1cm]{fig/clipart/therm.jpg}};
\node (ta1) at (-8.75,0.1) {\small Actuator 1};
\node (ta2) at (-7,0.25) {\small Actuator 2};

\draw[->,dashed] ([xshift=-0.3cm,yshift=-0.1cm]s1.east) -- ([xshift=0.5cm,yshift=0.25cm]bs.west);
\draw[->,dashed] ([xshift=-0.3cm,yshift=-0.1cm]s2.east) -- ([xshift=0.5cm]bs.west);
\draw[->,dashed] ([xshift=-0.3cm,yshift=-0.1cm]s3.east) -- ([xshift=0.5cm,yshift=-0.25cm]bs.west);
\draw[<-,dashed] ([xshift=0.2cm]act1.south) -- ([xshift=-0.15cm,yshift=-0.25cm]bs.north);
\draw[<-,dashed] ([yshift=0.2cm]act2.south) -- ([xshift=-0.05cm,yshift=-0.25cm]bs.north);

\node (tw) at (-3.3,0.15) {\includegraphics[width=1cm]{fig/clipart/twin.png}};
\node (srv) at (-3.3,-0.75) {\includegraphics[width=0.5cm]{fig/clipart/server.png}};
\node[draw,rounded corners,minimum height=1cm,minimum width=2.25cm] (twin) at (-5,-0.5) {Digital Twin};

\draw[->] (agg.north) -- node[right,midway] {\small Sensor data}(twin.south);
\draw[->] (pol.north) -- node[right,midway] {\small Commands}(agg.south);

\node[draw,rounded corners,minimum height=6.5cm,minimum width=8cm] (p2) at (2,-2.25) {};
\node (tp2) at (2,1.5) {2. Virtual model-based DRL training};





\node (twf1) at (-1,-1.25) {\includegraphics[width=1cm]{fig/clipart/twin.png}};
\node (twf2) at (-1,-2.5) {\includegraphics[width=1.25cm]{fig/clipart/sensor.png}};
\node (twf2) at (-1,-3.75) {\includegraphics[width=1cm]{fig/clipart/therm.jpg}};
\node[draw,rounded corners,minimum height=1cm,minimum width=1.5cm] (tw1) at (0.25,-1.25) {Twin 1};
\node[draw,rounded corners,minimum height=1cm,minimum width=1.5cm] (tw2) at (0.25,-2.5) {Twin 2};
\node[draw,rounded corners,minimum height=1cm,minimum width=1.5cm] (tw3) at (0.25,-3.75) {Twin 3};

\node[draw,dashed,minimum height=4cm,minimum width=3cm] (ve) at (0,-2.5) {};
\node (tve) at (0,-0.2) {Virtual environment};

\node[draw,rounded corners,minimum height=1cm,minimum width=2.25cm] (drl) at (4,-2.5) {DRL agent};

\draw[->] (drl.south) |- node[below,near end] {\small Commands}([yshift=-1cm]ve.east);
\draw[<-] (drl.north) |- node[above,near end] {\small State, rewards}([yshift=1cm]ve.east);

\end{tikzpicture}


==> fig/tt_convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={1,5,7,14,21,28},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49115161}
\addlegendentry{bagno camere}

\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.938496050238609);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,1);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.99375);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.875);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.978125);
\draw[draw=none,fill=peru22412844] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.878125);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru22412844}
\addlegendentry{camera matrimoniale}

\draw[draw=none,fill=peru22412844] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.996875);
\draw[draw=none,fill=peru22412844] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,1);
\draw[draw=none,fill=peru22412844] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.9875);
\draw[draw=none,fill=peru22412844] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,1);
\draw[draw=none,fill=peru22412844] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,1);
\draw[draw=none,fill=seagreen5814558] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen5814558}
\addlegendentry{soggiorno}

\draw[draw=none,fill=seagreen5814558] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=seagreen5814558] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=seagreen5814558] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=seagreen5814558] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.971875);
\draw[draw=none,fill=seagreen5814558] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,1);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 1
-0.266666666666667 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 0.838767245411873
0.733333333333333 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 1
1.73333333333333 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 0.984375
2.73333333333333 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.73333333333333 0.875
3.73333333333333 0.875
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.73333333333333 0.965546875
4.73333333333333 0.990625
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 0.834375
0 0.91875
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 0.990625
1 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 1
2 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 0.975
3 0.996875
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 1
4 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 1
5 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 1
0.266666666666667 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 1
1.26666666666667 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 1
2.26666666666667 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 1
3.26666666666667 1
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.26666666666667 0.959375
4.26666666666667 0.984375
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5.26666666666667 1
5.26666666666667 1
};
\end{axis}

\end{tikzpicture}


==> fig/tt_convergence_perfect.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,14,21,28},
y grid style={darkgray176},
ylabel={Reward},
ymin=-0.55, ymax=0.55,
ytick style={color=black}
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.125395139892399);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Agent (bathroom)}

\addplot[dashed,semithick,color1]
table{
-10 0.1855
40 0.1855
};
\addlegendentry{Ideal (bathroom)}

\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.167805725699663);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.170443174745142);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.1504280849576);
\draw[draw=none,fill=color2] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,-0.306024611233175);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Agent (bedroom)}

\addplot[dashed,semithick,color2]
table{
-10 0.5237
40 0.5237
};
\addlegendentry{Ideal (bedroom)}

\draw[draw=none,fill=color2] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,-0.10215952398181);
\draw[draw=none,fill=color2] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.324597950831056);
\draw[draw=none,fill=color2] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.320778125);
\draw[draw=none,fill=color3] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,-0.278480551859736);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{Agent (living room)}

\addplot[dashed,semithick,color3]
table{
-10 0.492
40 0.492
};
\addlegendentry{Ideal (living room)}

\draw[draw=none,fill=color3] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.262259375);
\draw[draw=none,fill=color3] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.29685625);
\draw[draw=none,fill=color3] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.287271875);
\end{axis}



\end{tikzpicture}


==> fig/wot_diagram.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\node[draw,rounded corners,draw=darkblue,fill=darkblue,fill opacity=0.3,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (tdd) at (0,0) {\scriptsize Thing Description Directory};

\node[draw,rounded corners,draw=darkgreen,fill=darkgreen,fill opacity=0.3,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (eng) at (3,0) {\scriptsize Engine};

\node[draw,rounded corners,draw=gold,fill=gold,fill opacity=0.3,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (wot) at (-3,0) {\scriptsize WoT sensors and actuators};

\node[draw,rounded corners,draw=darkgreen,fill=darkgreen,fill opacity=0.3,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (mw) at (0,1.5) {\scriptsize Middleware};

\node[draw,rounded corners,draw=darkblue,fill=darkblue,fill opacity=0.3,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (leg1) at (3.2,1.7) {};
\node[draw,rounded corners,draw=darkblue,fill=white,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (legb1) at (3.1,1.6) {};
\node[draw,rounded corners,draw=darkblue,fill=darkblue,fill opacity=0.3,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (leg2) at (3.1,1.6) {};
\node[draw,rounded corners,draw=darkblue,fill=white,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (legb2) at (3,1.5) {};
\node[draw,rounded corners,draw=darkblue,fill=darkblue,fill opacity=0.3,text opacity=1,minimum height=1cm,text width=2cm,minimum width=2cm] (leg) at (3,1.5) {\scriptsize Legacy systems};

\foreach \n in {0,...,2}
    \node[draw,rounded corners,draw=gray,fill=gray,fill opacity=0.3,text opacity=1,minimum height=0.5cm,text width=0.75cm,minimum width=0.75cm] (m\n) at (0.9+1.2*\n,3.25) {\scriptsize DT \n};

\foreach \n in {0,...,2}
    \node[draw,rounded corners,draw=darkred,fill=darkred,fill opacity=0.3,text opacity=1,minimum height=0.5cm,text width=0.75cm,minimum width=0.75cm] (a\n) at (-0.9-1.2*\n,3.25) {\scriptsize DRL \n};

\node[](p1) at (0.5,0.75){};

\draw[->] ([xshift=0.1cm]tdd.north) -- ([xshift=0.1cm]mw.south);
\draw[<-] ([xshift=-0.1cm]tdd.north) -- ([xshift=-0.1cm]mw.south);
\draw[->] (eng.west) -- (tdd.east);
\draw[->] ([yshift=0.1cm]wot.east) -- ([yshift=0.1cm]tdd.west);
\draw[<-] ([yshift=-0.1cm]wot.east) -- ([yshift=-0.1cm]tdd.west);
\draw[-] (leg.south) |- (0.5,0.75);
\draw[->] (0.5,0.75) -- ([xshift=0.5cm]tdd.north);
\draw[->] (mw.east) -- (leg.west);

\draw[-] (mw.north) -- (0,2.5);
\foreach \n in {0,...,2}
    \draw[->] (0,2.5) -| (m\n.south);
\foreach \n in {0,...,2}
    \draw[->] (0,2.5) -| (a\n.south);
\foreach \n in {0,...,2}
    \draw[-] (-4,3.75) -| (a\n.north);
\draw[-] (-4,3.75) |- (-0.5,0.75);
\draw[->] (-0.5,0.75) -| ([xshift=-0.5cm]tdd.north);

\end{tikzpicture}

